Smooth projective surfaces with infinitely many real forms

The aim of this paper is twofold. First of all, we confirm a few basic criteria of the finiteness of real forms of a given smooth complex projective variety, in terms of the Galois cohomology set of the discrete part of the automorphism group, the cone conjecture and the topological entropy. We then apply them to show that a smooth complex projective surface has at most finitely many non-isomorphic real forms unless it is either rational or a non-minimal surface birational to either a K3 surface or an Enriques surface. In the second part of the paper, we construct an Enriques surface whose blow-up at one point admits infinitely many non-isomorphic real forms. This answers a question of Kondo to us and also shows the three exceptional cases really occur.

==> (inline-ps-0) <==
 newpath
			                -94 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-1) <==
 newpath
			                -94 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-2) <==
 newpath
			                -94 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-3) <==
 newpath
			                -94 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-4) <==
 newpath
			                -59 -144 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-5) <==
 newpath
			                -59 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-6) <==
 newpath
			                -59 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-7) <==
 newpath
			                -59 -36 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-8) <==
 newpath
			                -23 -144 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-9) <==
 newpath
			                -23 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-10) <==
 newpath
			                -23 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-11) <==
 newpath
			                -23 -36 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-12) <==
 newpath
			                13 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-13) <==
 newpath
			                13 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-14) <==
 newpath
			                13 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-15) <==
 newpath
			                13 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-16) <==
 newpath
			                122 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-17) <==
 newpath
			                122 -108 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-18) <==
 newpath
			                122 -72 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-19) <==
 newpath
			                122 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-20) <==
 newpath
			                157 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-21) <==
 newpath
			                157 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-22) <==
 newpath
			                157 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-23) <==
 newpath
			                157 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-24) <==
 newpath
			                193 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-25) <==
 newpath
			                193 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-26) <==
 newpath
			                193 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-27) <==
 newpath
			                193 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-28) <==
 newpath
			                229 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-29) <==
 newpath
			                229 -108 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-30) <==
 newpath
			                229 -72 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-31) <==
 newpath
			                229 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-32) <==
 newpath
			                -94 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-33) <==
 newpath
			                -94 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-34) <==
 newpath
			                -94 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-35) <==
 newpath
			                -94 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-36) <==
 newpath
			                -59 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-37) <==
 newpath
			                -59 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-38) <==
 newpath
			                -59 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-39) <==
 newpath
			                -59 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-40) <==
 newpath
			                -23 -144 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-41) <==
 newpath
			                -23 -108 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-42) <==
 newpath
			                -23 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-43) <==
 newpath
			                -23 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-44) <==
 newpath
			                13 -144 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-45) <==
 newpath
			                13 -108 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-46) <==
 newpath
			                13 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-47) <==
 newpath
			                13 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-48) <==
 newpath
			                122 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-49) <==
 newpath
			                122 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-50) <==
 newpath
			                122 -72 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-51) <==
 newpath
			                122 -36 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-52) <==
 newpath
			                157 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-53) <==
 newpath
			                157 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-54) <==
 newpath
			                157 -72 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-55) <==
 newpath
			                157 -36 moveto
			                28 28 rlineto
			                3 setlinewidth
			                stroke

==> (inline-ps-56) <==
 newpath
			                193 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-57) <==
 newpath
			                193 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-58) <==
 newpath
			                193 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-59) <==
 newpath
			                193 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-60) <==
 newpath
			                229 -144 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-61) <==
 newpath
			                229 -108 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-62) <==
 newpath
			                229 -72 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke

==> (inline-ps-63) <==
 newpath
			                229 -36 moveto
			                28 28 rlineto
			                0.33 setlinewidth
			                stroke
